The Ceresa period from tropical homology

Given a finite graph $G$, we define the Ceresa period $\alpha(G)$ as a tool for studying algebraic triviality of the tropical Ceresa cycle introduced by Zharkov. We show that $\alpha(G) = 0$ if and only if $G$ is of hyperelliptic type; then a theorem of Corey implies that having $\alpha(G) = 0$ is a minor-closed condition with forbidden minors $K_4$ and $L_3$.

==> figures/cycle.tex <==
\begin{tikzpicture}[semithick, scale=1.6, >=Stealth, decoration={markings,mark=at position 0.5 with {\arrow[xshift={2pt + 2.25\pgflinewidth}]{Latex[scale=1.2]},}}]
  \filldraw (-1.5,0) circle [radius=0.03];
  \draw[postaction={decorate}, dashed] (-1.5,0) node[below=1] {$v$} -- node[above=1] {$\delta_i$} (0,0) node[below left] {$p_{i,0}$};
  \draw (1,0) node {$\gamma_i$};
  \foreach \x in {0,...,5}{
    \filldraw (1,0) +(180+60*\x:1) circle [radius=0.03];
  }
  \foreach \x/\y in {0/1,1/2,2/3,3/4}{
    \draw (1,0) +(180+60*\x:1) -- +(240+60*\x:1);
    \draw (1,0) +(210+60*\x:1.1) node {$e_{i,\x}$};
    \draw (1,0) +(240+60*\x:1.22) node {$p_{i,\y}$};
  }
  \draw[dashed] (1,0) +(60:1) -- +(120:1);
  \draw (1,0) +(120:1) -- +(180:1);
  \draw (1,0) +(150:1.2) node {$e_{i,n_i-1}$};
  \draw (1,0) +(120:1.22) node {$p_{i,n_i-1}$};
  \draw[thin] (1,0) +(180:0.3) arc [start angle=-180, end angle=30, radius=0.3];
  \draw[thin,->] (1,0) ++(30:0.3) -- +(-0.015,0.03);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/k4.tex <==
\begin{tikzpicture}[semithick, scale=1.6, >=Stealth, decoration={markings,mark=at position 0.5 with {\arrow[xshift={2pt + 2.25\pgflinewidth}]{Latex[scale=1.2]},}}]
  \filldraw (0,0) circle [radius=0.03];
  \foreach \x in {0,1,2}{
    \filldraw (120*\x+90:1) circle [radius=0.03];
  }
  \draw[postaction={decorate}] (210:1) arc [start angle=210, end angle=90, radius=1];
  \draw (150:1.2) node {$e_1$};
  \draw[postaction={decorate}] (90:1) arc [start angle=90, end angle=-30, radius=1];
  \draw (270:1.2) node {$e_2$};
  \draw[postaction={decorate}] (330:1) arc [start angle=330, end angle=210, radius=1];
  \draw (30:1.2) node {$e_3$};
  \draw[postaction={decorate}] (0,0) -- (330:1);
  \draw (355:0.5) node {$e_4$};
  \draw[postaction={decorate}] (0,0) -- (90:1);
  \draw (65:0.5) node {$e_5$};
  \draw[postaction={decorate}] (0,0) -- (210:1);
  \draw (185:0.5) node {$e_6$};
  \draw[very thick] (0,0) -- (330:1);
  \draw[very thick] (0,0) -- (90:1);
  \draw[very thick] (0,0) -- (210:1);
  \draw (0,-0.25) node {$v$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/l3.tex <==
\begin{tikzpicture}[semithick, xscale=-1, scale=1.6, >=Stealth, decoration={markings,mark=at position 0.5 with {\arrow[xshift={2pt + 2.25\pgflinewidth}]{Latex[scale=1.2]},}}]
%  \draw (0,0) circle (1);
  \foreach \x in {0,1,2}{
    \filldraw (120*\x+90:1) circle [radius=0.03];
%    \draw[postaction={decorate}] (120*\x+90:1) -- (120*\x+210:1);
%    \draw (120*\x+90:1) arc [start angle=120*\x, end angle=120*\x-60, radius=sqrt(3)];
%    \draw[postaction={decorate}] (120*\x+90:1) arc [start angle=120*\x+120, end angle=120*\x+180, radius=sqrt(3)];
  }
  \draw[postaction={decorate}] (90:1) arc [start angle=90, end angle=-30, radius=1];
  \draw (30:1.2) node {$e_1$};
  \draw[postaction={decorate}] (330:1) arc [start angle=330, end angle=210, radius=1];
  \draw (270:1.2) node {$e_2$};
  \draw[postaction={decorate}] (90:1) arc [start angle=90, end angle=210, radius=1];
  \draw (150:1.2) node {$e_3$};
  \draw[postaction={decorate}] (90:1) -- (210:1);
  \draw (150:0.31) node {$e_4$};
  \draw[postaction={decorate}] (330:1) -- (90:1);
  \draw (30:0.31) node {$e_6$};
  \draw[very thick] (330:1) -- (90:1);
  \draw[postaction={decorate}] (210:1) -- (330:1);
  \draw (270:0.31) node {$e_5$};
  \draw[very thick] (210:1) -- (330:1);
  \draw (-30:1.2) node {$v$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/lift.tex <==
\begin{tikzpicture}[semithick, scale=2, >=Stealth, decoration={markings,mark=at position 0.5 with {\arrow[xshift={2pt + 2.25\pgflinewidth}]{Latex[scale=1.2]},}}]
  % bottom
  \foreach \x in {0,...,6}{
    \filldraw (0,0) +(180+30*\x:1) circle [radius=0.024];
  }
  \foreach \x in {0,...,4}{
    \draw (0,0) +(180+30*\x:1.2) node {$u_{i,\x}$};
  }
  \foreach \x in {0,...,3}{
    \draw (0,0) +(180+30*\x:1) -- (210+30*\x:1);
  }
  \draw[dashed] (0,0) +(-60:1) -- +(-30:1);
  \draw (0,0) +(-30:1) -- +(0:1);
  \draw (0,0) +(-30:1.33) node {$u_{i,n_i-1}$};
  \draw (0,0) +(0:1.25) node {$u_{i,n_i}$};
  % top
  \foreach \x in {0,...,6}{
    \filldraw (0,0.5) +(30*\x:1) circle [radius=0.024];
  }
  \foreach \x in {1,...,4}{
    \draw (0,0.5) +(30*\x:1.18) node {$-u_{i,\x}$};
  }
  \foreach \x in {0,...,3}{
    \draw (0,0.5) +(30*\x:1) -- +(30+30*\x:1);
  }
  \draw[dashed] (0,0.5) +(120:1) -- +(150:1);
  \draw (0,0.5) +(150:1) -- +(180:1);
  \draw (0,0.5) +(150:1.34) node {$-u_{i,n_i-1}$};
  \draw (0,0.5) +(180:1.29) node {$-u_{i,n_i}$};
  \draw (0,0.5) +(0:1.27) node {$-u_{i,0}$};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/upsilon.tex <==
\begin{tikzpicture}[semithick, scale=2, >=Stealth, decoration={markings,mark=at position 0.5 with {\arrow[xshift={2pt + 2.25\pgflinewidth}]{Latex[scale=1.2]},}}]
  % bottom
  \foreach \x in {0,...,6}{
    \filldraw (0,0) +(180+30*\x:1) circle [radius=0.024];
    \draw (0,0) +(180:1) -- +(180+30*\x:1);
  }
  \foreach \x in {0,...,4}{
    \draw (0,0) +(180+30*\x:1.2) node {$u_{i,\x}$};
  }
  \foreach \x in {0,...,3}{
    \draw (0,0) +(180+30*\x:1) -- (210+30*\x:1);
  }
  \draw[dashed] (0,0) +(-60:1) -- +(-30:1);
  \draw (0,0) +(-30:1) -- +(0:1);
  \draw (0,0) +(-30:1.33) node {$u_{i,n_i-1}$};
  \draw (0,0) +(0:1.25) node {$u_{i,n_i}$};
  % top
  \foreach \x in {0,...,6}{
    \filldraw (0,0.5) +(30*\x:1) circle [radius=0.024];
    \draw (0,0.5) +(0:1) -- +(30*\x:1);
  }
  \foreach \x in {1,...,4}{
    \draw (0,0.5) +(30*\x:1.18) node {$-u_{i,\x}$};
  }
  \foreach \x in {0,...,3}{
    \draw (0,0.5) +(30*\x:1) -- +(30+30*\x:1);
  }
  \draw[dashed] (0,0.5) +(120:1) -- +(150:1);
  \draw (0,0.5) +(150:1) -- +(180:1);
  \draw (0,0.5) +(150:1.34) node {$-u_{i,n_i-1}$};
  \draw (0,0.5) +(180:1.29) node {$-u_{i,n_i}$};
  \draw (0,0.5) +(0:1.27) node {$-u_{i,0}$};
  % middle
  \draw (0,0) ++(0:1) -- +(0,0.5);
  \draw (0,0) ++(180:1) -- +(0,0.5);
  \draw (0,0) +(180:1) -- +(1,0.5);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

